Cosmological solutions from Induced Matter Model applied to 5D f(R,T) gravity and the shrinking of the extra coordinate

In this work, I present exact cosmological solutions from Wesson's Induced Matter Model application to a general 5D metric in f(R,T) theory of gravity. The non-conservation of the energy-momentum tensor, predicted by f(R,T) theory, allows the derivation of a relation that describes the time evolution of the extra coordinate, revealing its compactification. It is showed that such a compactification could induce the effects of an accelerated expansion in the observable universe.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

